The zero-rate threshold for adversarial bit-deletions is less than 1/2

We prove that there exists an absolute constant $\delta>0$ such any binary code $C\subset\{0,1\}^N$ tolerating $(1/2-\delta)N$ adversarial deletions must satisfy $|C|\le 2^{\text{poly}\log N}$ and thus have rate asymptotically approaching 0. This is the first constant fraction improvement over the trivial bound that codes tolerating $N/2$ adversarial deletions must have rate going to 0 asymptotically. Equivalently, we show that there exists absolute constants $A$ and $\delta>0$ such that any set $C\subset\{0,1\}^N$ of $2^{\log^A N}$ binary strings must contain two strings $c$ and $c'$ whose longest common subsequence has length at least $(1/2+\delta)N$. As an immediate corollary, we show that $q$-ary codes tolerating a fraction $1-(1+2\delta)/q$ of adversarial deletions must also have rate approaching 0. Our techniques include string regularity arguments and a structural lemma that classifies binary strings by their oscillation patterns. Leveraging these tools, we find in any large code two strings with similar oscillation patterns, which is exploited to find a long common subsequence.

==> diagrams/blank.tex <==
\vspace{-5mm}
\scalebox{1.5}{
\begin{tikzpicture}
\subseqpic
\drawmatch{0,0}{0,0}
\drawmatch{0,1}{0,2}
\drawmatch{0,3}{0,3}
\drawmatch{0,7}{0,5}
\drawmatch{1,1}{0,6}
\drawmatch{1,2}{1,4}
\drawmatch{1,6}{1,7}
\drawmatch{1,7}{2,0}
\drawmatch{2,0}{2,2}
\drawmatch{2,1}{2,3}
\drawmatch{2,3}{2,4}
\drawmatch{3,0}{2,6}
\drawmatch{3,2}{3,1}
\drawmatch{3,4}{3,2}
\drawmatch{3,6}{3,5}
\drawmatch{3,7}{3,6}
\end{tikzpicture}
}
\vspace{-5mm}


==> diagrams/blueyellow.tex <==
\vspace{-5mm}
\scalebox{1.5}{
\begin{tikzpicture}
\drawpartby{0}{7}{2}{0}{0}{5}{1}{3}
\drawpartbyby{0}{7}{0}{7}{0}{5}{0}{5}
\drawpartyb{2}{3}{3}{1}{1}{7}{3}{0}
\drawpartybyb{2}{3}{2}{3}{1}{7}{1}{7}
\subseqpic
\drawmatch{0,0}{0,0}
\drawmatch{0,1}{0,2}
\drawmatch{0,7}{0,5}
\drawmatch{0,3}{0,3}
\drawmatch{1,0}{0,7}
\drawmatch{1,3}{1,0}
\drawmatch{1,4}{1,1}
\drawmatch{1,5}{1,2}

\drawmatch{2,1}{1,4}
\drawmatch{2,3}{1,7}
\drawmatch{2,4}{2,1}
\drawmatch{2,5}{2,5}
\drawmatch{2,6}{2,7}
\drawmatch{2,7}{2,8}

\drawmatch{3,2}{3,1}
\drawmatch{3,4}{3,2}
\drawmatch{3,6}{3,5}
\drawmatch{3,7}{3,6}
\end{tikzpicture}
}
\vspace{-5mm}

==> diagrams/blueyellow2.tex <==
\vspace{-5mm}
%\newcommand\toplabel[2]{
%\node[inner sep=0,outer sep=0, label={[anchor=south]\tiny$#2$}] at (#1*\xspacing,1) {};
%\draw (#1*\xspacing,1.1)--(#1*\xspacing,1.0);
%}
%\newcommand\bottomlabel[2]{
%\node[inner sep=0,outer sep=0, label={[anchor=north]\tiny$#2$}] at (#1*\xspacing,0) {};
%\draw (#1*\xspacing,-0.1)--(#1*\xspacing,0);
%}

\scalebox{1}{
\begin{tikzpicture}
\drawpartbynoind{0}{0.5}{0}{15}{0}{0}{0}{12}
\drawpartgraynoind{0}{15}{0}{36}{0}{12}{0}{33}
\drawpartybnoind{0}{48}{0}{36}{0}{47.5}{0}{33}
\draw[line width=1.5](0,1) -- (47.5*\xspacing,1) -- (48*\xspacing,0) -- (0.5*\xspacing,0) -- cycle;
\node[label={[anchor=east]$s$}] at (0,1) {};
\node[label={[anchor=east]$t$}] at (0,0) {};
\draw (0,0) -- (48*\xspacing,0);
\draw (0,1) -- (48*\xspacing,1);


% s1,s2,t1,t2 illustration
\draw[dashed,gray] (0,2.6) -- (0,3) -- (48*\xspacing,3) -- (48*\xspacing, 2.6);
\draw[dashed,gray] (0,-1.6) -- (0,-2) -- (48*\xspacing,-2) -- (48*\xspacing, -1.6);
\draw[dashed,gray] (24*\xspacing,3) -- (24*\xspacing,2.5);
\draw[dashed,gray] (24*\xspacing,-1.5) -- (24*\xspacing,-2);
\node[outer sep=-5, label={[anchor=south,gray]$s_{1}$}] at (12*\xspacing,3) {};
\node[outer sep=-5, label={[anchor=south,gray]$s_{2}$}] at (36*\xspacing,3) {};
\node[outer sep=-1,                           label={[anchor=north,gray]$t_{1}$}] at (12*\xspacing,-2) {};
\node[outer sep=-1,                           label={[anchor=north,gray]$t_{2}$}] at (36*\xspacing,-2) {};

% Drop s,t illustration
\draw[dashed, line width=1] (0,1.5) -- (0,2) -- (47.5*\xspacing, 2) -- (47.5*\xspacing, 1.5);
\draw[dashed, line width=1] (0.5*\xspacing,-0.5) -- (0.5*\xspacing,-1) -- (48*\xspacing, -1) -- (48*\xspacing, -0.5);
\node[outer sep=-5, label={[anchor=south]$\Drop_\Delta(s)$}] at (23.5*\xspacing,2) {};
\node[outer sep=-1,                           label={[anchor=north]$\Drop_{-\Delta}(t)$}] at (24.5*\xspacing,-1) {};

%\foreach \x in {0,12,...,48} {
%  \draw(\x*\xspacing,0.1)--(\x*\xspacing,-0.1);
%  \draw(\x*\xspacing,1.1)--(\x*\xspacing,0.9);
%}
\node[outer sep=-5, label={[anchor=south]\small$s_{\text{init}}$}] at (6*\xspacing,1) {};
\node[outer sep=-5, label={[anchor=south]\small$s_{\text{mid}}$}] at (23.5*\xspacing,1) {};
\node[outer sep=-5, label={[anchor=south]\small$s_{\text{end}}$}] at (41*\xspacing,1) {};
\node[outer sep=-1,                           label={[anchor=north]\small$t_{\text{init}}$}] at (7*\xspacing,0) {};
\node[outer sep=-1,                           label={[anchor=north]\small$t_{\text{mid}}$}] at (24.5*\xspacing,0) {};
\node[outer sep=-1,                           label={[anchor=north]\small$t_{\text{end}}$}] at (42*\xspacing,0) {};
\node[] at (6.2*\xspacing,0.5) {\tiny$(0.5+0.24\varepsilon)L$};
\node[] at (24*\xspacing,0.5) {\tiny$(1-0.31\varepsilon)L-\Delta$};
\node[] at (41.8*\xspacing,0.5) {\tiny$(0.5+0.24\varepsilon)L$};
\toplabel{0}{1};
\toplabel{12}{(0.5+0.01\varepsilon)L};
\toplabel{33}{(1.5-0.3\varepsilon)L-\Delta};
\toplabel{47.5}{2L-\Delta};
\toplabel{48}{};
\bottomlabel{0}{};
\bottomlabel{0.5}{1+\Delta};
\bottomlabel{15}{(0.5+0.3\varepsilon)L+\Delta};
\bottomlabel{36}{(1.5-0.01\varepsilon)L};
\bottomlabel{48}{2L};
\end{tikzpicture}
}
\vspace{-5mm}


==> diagrams/green.tex <==
\vspace{-5mm}
\scalebox{1.5}{
\begin{tikzpicture}
\drawpartg{0}{1}{1}{1}{0}{2}{1}{3}
\drawpartgg{0}{1}{0}{1}{0}{2}{0}{2}
\drawpartg{2}{3}{3}{5}{2}{4}{3}{4}
\drawpartgg{2}{3}{2}{3}{2}{4}{2}{4}
\subseqpic
\drawmatch{0,0}{0,0}
\drawmatch{0,1}{0,2}
\drawmatch{0,2}{0,4}
\drawmatch{0,4}{0,7}
\drawmatch{0,5}{1,0}
\drawmatch{0,6}{1,1}
\drawmatch{1,0}{1,2}
\drawmatch{1,2}{1,4}
\drawmatch{1,6}{1,7}
\drawmatch{1,7}{2,0}
\drawmatch{2,0}{2,2}
\drawmatch{2,1}{2,3}
\drawmatch{2,3}{2,4}
\drawmatch{2,4}{2,5}
\drawmatch{2,5}{2,7}
\drawmatch{2,6}{3,0}
\drawmatch{2,7}{3,3}
\drawmatch{3,1}{3,4}
\drawmatch{3,6}{3,5}
\drawmatch{3,7}{3,6}
\end{tikzpicture}
}
\vspace{-5mm}



==> diagrams/green2.tex <==
\vspace{-5mm}
\scalebox{1.5}{
\begin{tikzpicture}
\drawpartg{0}{1}{1}{1}{0}{2}{1}{3}
\drawpartgg{0}{1}{0}{1}{0}{2}{0}{2}
\drawpartg{2}{3}{3}{5}{2}{4}{3}{4}
\drawpartgg{2}{3}{2}{3}{2}{4}{2}{4}
\subseqpic
\drawmatch{0,0}{0,0}
\drawmatch{0,1}{0,2}

\drawmatchlight{0,3}{0,3}
\drawmatchlight{0,7}{0,5}
\drawmatchlight{1,1}{0,6}
\drawmatchgreen{0,2}{0,4}
\drawmatchgreen{0,4}{0,7}
\drawmatchgreen{0,5}{1,0}
\drawmatchgreen{0,6}{1,1}
\drawmatchgreen{1,0}{1,2}
\drawmatch{1,2}{1,4}
\drawmatch{1,6}{1,7}
\drawmatch{1,7}{2,0}
\drawmatch{2,0}{2,2}
\drawmatch{2,1}{2,3}
\drawmatch{2,3}{2,4}
\drawmatchlight{3,0}{2,6}
\drawmatchlight{3,2}{3,1}
\drawmatchlight{3,4}{3,2}
\drawmatchgreen{2,4}{2,5}
\drawmatchgreen{2,5}{2,7}
\drawmatchgreen{2,6}{3,0}
\drawmatchgreen{2,7}{3,3}
\drawmatchgreen{3,1}{3,4}
\drawmatch{3,6}{3,5}
\drawmatch{3,7}{3,6}
\end{tikzpicture}
}
\vspace{-5mm}



==> diagrams/shift.tex <==
\pgfdeclareverticalshading{rainbow}{100bp}
{color(0bp)=(yellow); color(30bp)=(yellow); color(50bp)=(green); color(70bp)=(blue); color(100bp)=(blue)}
\newcommand\addZShade[1]{
  \fill[violet!30] (#1-0.6,0)--(#1-1,1) -- (#1-0.4,1) -- (#1,0);
  \node at (#1-0.5,0.5) {\tiny $+\delta \cdot 2^m$};
\node[outer sep=-5, label={[anchor=south,gray]\tiny$\Drop_\Delta(s_{m,#1})$}] at (#1-0.7,1.05) {};
\node[outer sep=-1,                           label={[anchor=north,gray]\tiny$\Drop_{-\Delta}(t_{m,#1})$}] at (#1-0.3,-0.05) {};
\draw [decorate,decoration={brace,amplitude=3pt}] (#1-1,1) -- (#1-0.4,1);
\draw [decorate,decoration={brace,amplitude=3pt,mirror}] (#1-0.6,0) -- (#1,0);
}
\newcommand\addNormalShade[2]{
  \fill[gray!30] (#2-0.6,0)--(#2-1,1) -- (#1-0.4,1) -- (#1,0);
  %\node at (#1-0.5,0.5) {\tiny $+\delta 2^m$};
}
\vspace{-5mm}
\scalebox{1}{
\begin{tikzpicture}
\node[label={[anchor=east]$t$}] at (0,0) {};
\node[label={[anchor=east]$s$}] at (0,1) {};
\draw (0,0) -- (16,0);
\draw (0,1) -- (16,1);
\foreach \x in {0,...,16} {
  \draw(\x,0.1)--(\x,-0.1);
  \draw(\x,1.1)--(\x,0.9);
}

%\node[outer sep=-5, label={[anchor=south,gray]$s_{m,1}$}] at (0.5,2) {};
%\node[outer sep=-1,                           label={[anchor=north,gray]$t_{m,1}$}] at (0.5,-1) {};
\node[outer sep=-5, label={[anchor=south,gray]$s_{m,3}$}] at (2.5,2) {};
\node[outer sep=-1,                           label={[anchor=north,gray]$t_{m,3}$}] at (2.5,-1) {};
\node[outer sep=-5, label={[anchor=south,gray]$s_{m,2^{n-m}}$}] at (15.5,2) {};
\node[outer sep=-1,                           label={[anchor=north,gray]$t_{m,2^{n-m}}$}] at (15.5,-1) {};
\draw[dashed,gray] (2,2) rectangle (3,-1);
%\draw[dashed,gray] (1,2) -- (1,-1);
\draw[dashed,gray] (15,2) rectangle (16,-1);
\addNormalShade{0.4}{3}
\addNormalShade{3}{6}
%\addNormalShade{5}{8}
\addNormalShade{6}{8}
\addNormalShade{8}{14}
\addNormalShade{14}{16.6}
\addZShade{3}
%\addZShade{5}
\addZShade{6}
\addZShade{8}
\addZShade{14}

%\node at (8,2.2) {$Z = \{3,6,8,14\}$};
\toplabelshift{0}{1}
\toplabelshift{1}{2^m}
%\toplabelshift{16}{2^n}
\toplabelshift{15.6}{2^n-\Delta}
\bottomlabelshift{0}{1}
\bottomlabelshift{0.4}{\Delta}
\bottomlabelshift{1}{2^m}
\bottomlabelshift{16}{2^n}



\end{tikzpicture}
}
\vspace{-5mm}


==> diagrams/struct.tex <==
\scalebox{1.5}{
\begin{tikzpicture}
    %\drawpartby{0}{7}{2}{0}{0}{5}{1}{3}
  %\drawpartbyby{0}{7}{0}{7}{0}{5}{0}{5}
  %\drawmetasymbol{0}{1}{1}
  %\drawmetasymbol{1}{1}{2}
  %\drawmetasymbol{2}{1}{3}
  %\drawmetasymbol{3}{1}{4}
  \node at (4, 1) {$w_{J_{m,i-1}}$};
  \node[align=center] at (4, 0.5) {\tiny $2^m\ell$ ones};
  %\node[align=center] at (7.5, 0.4) {\tiny $>2\varepsilon^{-1}\cdot 2^m\ell$ zeros};
  \node at (7.5, 1) {$w_{J_{m,i}}$};
  \node[align=center] at (7.5, 0.65) {\tiny $2^m\ell$ ones};
  \node[align=center] at (7.5, 0.35) {\tiny $z_{I_{m,i}}>2\varepsilon^{-1}\cdot 2^m\ell$ zeros};
  \node[outer sep=0, inner sep=1, fill=blue!30] (1a) at (3.1,0) {\tiny 1};
  \node[outer sep=0, inner sep=1, fill=blue!30] (1b) at (3.5,0) {\tiny 1};
  \node[outer sep=0, inner sep=1, fill=blue!30] (1c) at (3.9,0) {\tiny 1};
  \node[outer sep=0, inner sep=1, fill=blue!30] (1d) at (4.9,0) {\tiny 1};
  \node[outer sep=0, inner sep=0] (b) at (4,-1) {\small Blue $2^{m+1}\ell$-flags};
  \node[outer sep=0, inner sep=1] (1s) at (7.5,0) {\tiny 10000000000000000000000000010100000000001000000};
  \draw[->] (b) -- (1a);
  \draw[->] (b) -- (1b);
  \draw[->] (b) -- (1c);
  \draw[->] (b) -- (1d);
  \draw (3,-0.1) rectangle (5,0.1);
  \draw (5,-0.1) rectangle (10,0.1);
\end{tikzpicture}
}

